Towards $2+1$D quantum electrodynamics on a cold-atom quantum simulator

Cold atoms have become a powerful platform for quantum-simulating lattice gauge theories in higher spatial dimensions. However, such realizations have been restricted to the lowest possible truncations of the gauge field, which limit the connections one can make to lattice quantum electrodynamics. Here, we propose a feasible cold-atom quantum simulator of a $(2+1)$-dimensional U$(1)$ lattice gauge theory in a spin $S=1$ truncation, featuring dynamical matter and gauge fields. We derive a mapping of this theory onto a bosonic computational basis, stabilized by an emergent gauge-protection mechanism through quantum Zeno dynamics. The implementation is based on a single-species Bose--Hubbard model realized in a tilted optical superlattice. This approach requires only moderate experimental resources already available in current ultracold-atom platforms. Using infinite matrix product state simulations, we benchmark real-time dynamics under global quenches. The results demonstrate faithful evolution of the target gauge theory and robust preservation of the gauge constraints. Our work significantly advances the experimental prospects for simulating higher-dimensional lattice gauge theories using larger gauge-field truncations.

==> TikZ/2d_zick_zack.tex <==
% \usepackage{tikz}
% \usetikzlibrary{calc,decorations.pathreplacing,arrows.meta}

\begin{tikzpicture}[
  line cap=round,
  line join=round,
  x={(1.15cm,0cm)},
  y={(0.75cm,0.35cm)},
  z={(0cm,1.05cm)}
]

% --- parameters ---
\def\a{1}
\def\b{1.3}
\def\sh{0.}

% --- styles ---
\tikzset{
  link/.style={line width=0.9pt, draw=black},
  inter/.style={line width=0.8pt, draw=gray!70, dashed},
  site/.style={circle, inner sep=0pt, minimum size=7pt, fill=red!70!black, draw=white, line width=0.4pt},
  arrowmark/.style={-Stealth, line width=0.8pt}
}

% --- coordinates: bottom (Gauge) ---
\foreach \i in {0,1,2,3}{
  \foreach \j in {0,1,2}{
    \coordinate (g-\i-\j) at ({\i*\a},{\j*\a},0);
  }
}

% --- coordinates: top (Matter) ---
\foreach \i in {0,1,2,3}{
  \foreach \j in {0,1,2}{
    \coordinate (m-\i-\j) at ({(\i+\sh)*\a},{\j*\a},\b);
  }
}

% --- intralayer links (Gauge) ---
% horizontal
\foreach \j in {0,1,2}{
  \foreach \i [evaluate=\i as \ip using int(\i+1)] in {0,1,2}{
    \draw[link] (g-\i-\j) -- (g-\ip-\j);
  }
}
% vertical
\foreach \i in {0,1,2,3}{
  \foreach \j [evaluate=\j as \jp using int(\j+1)] in {0,1}{
    \draw[link] (g-\i-\j) -- (g-\i-\jp);
  }
}

% --- midpoint balls on LOWER (Gauge) edges ---
% horizontal midpoints
\foreach \j in {0,1,2}{
  \foreach \i [evaluate=\i as \ip using int(\i+1)] in {0,1,2}{
    \coordinate (gh-\i-\j) at ($(g-\i-\j)!0.5!(g-\ip-\j)$);
    \node[site] at (gh-\i-\j) {}; % keep balls on edges
  }
}
% vertical midpoints
\foreach \i in {0,1,2,3}{
  \foreach \j [evaluate=\j as \jp using int(\j+1)] in {0,1}{
    \coordinate (gv-\i-\j) at ($(g-\i-\j)!0.5!(g-\i-\jp)$);
    \node[site] at (gv-\i-\j) {}; % keep balls on edges
  }
}

% --- intralayer links (Matter) ---
% horizontal
\foreach \j in {0,1,2}{
  \foreach \i [evaluate=\i as \ip using int(\i+1)] in {0,1,2}{
    \draw[link] (m-\i-\j) -- (m-\ip-\j);
  }
}
% vertical
\foreach \i in {0,1,2,3}{
  \foreach \j [evaluate=\j as \jp using int(\j+1)] in {0,1}{
    \draw[link] (m-\i-\j) -- (m-\i-\jp);
  }
}

% --- interlayer dashed links ---
\foreach \i in {0,1,2,3}{
  \foreach \j in {0,1,2}{
    \draw[inter] (g-\i-\j) -- (m-\i-\j);
  }
}

% --- arrows ---
% upper layer 
\foreach \i in {0,1,2,3}{
  \foreach \j in {0,1,2}{
    \draw[arrowmark, draw=orange!120]
      (m-\i-\j) ++(0.28,-0.8,0) -- ++(0.85,-0.5,0.73);
  }
}

% lower layer arrows 
\foreach \j in {0,1,2}{
  \foreach \i in {0,1,2}{
    \draw[arrowmark, draw=orange!120] (gh-\i-\j) ++(0,0,-0.3) -- ++(0,0,0.7);
  }
}
\foreach \i in {0,1,2,3}{
  \foreach \j in {0,1}{
    \draw[arrowmark, draw=orange!120] (gv-\i-\j)++(0,0,-0.3) -- ++(0,0,0.7);
  }
}

% --- sites ---
\foreach \i in {0,1,2,3}{
  \foreach \j in {0,1,2}{
    \node[site] at (m-\i-\j) {};
  }
}

% --- labels ---
\node[anchor=west, font=\large] at ($(m-3-2)+(-0.9,0,0.6)$) {Matter};
\node[anchor=west, font=\large, yshift=-5pt] at ($(g-3-0)+(0.45,0,0)$) {Gauge};

% --- coordinate system ---
\coordinate (O) at (-0.4,-0.7,-0.3);
\draw[->, thick, gray!90] (O) -- ++(1.1,0,0) node[below right] {$x$};
\draw[->, thick, gray!90] (O) -- ++(0,1.1,0) node[left,xshift=-4pt ,yshift=3pt] {$y$};
\draw[->, thick, gray!90] (O) -- ++(0,0,1.1) node[above] {$z$};

% --- indicate lattice spacing a ---
\begin{scope}[transform canvas={yshift=-12pt}]
  \draw[decorate, decoration={brace, mirror, amplitude=5pt}, thick]
    (g-2-0) -- (g-3-0)
    node[midway, below=6pt] {$a$};
\end{scope}

% --- indicate interlayer spacing h ---
\begin{scope}[transform canvas={xshift=-7pt}]
  \draw[decorate, decoration={brace, amplitude=5pt}, thick]
    (g-0-0) -- ++(0,0,\b)
    node[midway, left=6pt] {$h$};
\end{scope}

\end{tikzpicture}


==> TikZ/charge_profil_state_g2.tex <==
\begin{tikzpicture}[scale=1]

% Grid size
\def\rows{5}
\def\cols{5}

% Draw grid lines and arrows
\foreach \i in {0,...,4} {
  \foreach \j in {0,...,4} {
    % Coordinates
    \coordinate (P) at (\j, \i);
    
    % Draw vertical and horizontal lines
    %\draw[gray] (P) -- ++(0,1);
    \draw[black,line width=2] (\j, \i - 0.6) -- ++(0,1);
    \draw[black,line width=2] (\j - 0.6, \i) -- ++(1,0);
    
    % Draw% arrows to right and upward
    \draw[-{Latex[length=3mm]}, line width=2pt] (\j-0.7,\i) -- (\j-0.2,\i); % left
  }
}

% Draw alternating black and white circles
\foreach \i in {0,...,4} {
  \foreach \j in {0,...,4} {
    \draw[fill=white] (\j,\i) circle (3pt);
  }
}

\end{tikzpicture}

==> TikZ/charge_profil_state_m.tex <==
\begin{tikzpicture}[scale=1]

\foreach \i in {0,...,4} {
  \foreach \j in {0,...,4} {

    % Grid lines
    \draw[black,line width=2] (\j, \i - 0.6) -- ++(0,1);
    \draw[black,line width=2] (\j - 0.6, \i) -- ++(1,0);

    % Horizontal arrows — skip j = 0, 2, 4
    \ifnum\j=0
      % skip
    \else
      \ifnum\j=2
        % skip
      \else
        \ifnum\j=4
          % skip
        \else
          \draw[-{Latex[length=3mm]}, line width=2pt] (\j-0.7,\i) -- (\j-0.2,\i);
        \fi
      \fi
    \fi

  }
}

% Dots
\foreach \i in {0,...,4} {
  \foreach \j in {0,...,4} {
    \draw[fill=black] (\j,\i) circle (3pt);
  }
}

\end{tikzpicture}


==> TikZ/extract_kappa.tex <==
\tikzset{every picture/.style={line width=0.75pt}} 

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\def\linethick{5} 
\def\circrad{12} %dots in the middle of vertex 9
\def\circradb{10} %black dots in the middle of vertex 7

%horizontal
%first
\draw[line width=\linethick pt](152,120) -- (258,120) ;
\draw[line width=\linethick pt](282,120) -- (330,120) ;
\draw[loosely dashed,line width=\linethick pt,line cap=round]  (80,120) -- (127,120) ;
 
\draw[line width=\linethick pt](152,230) -- (258,230) ;
\draw[line width=\linethick pt](282,230) -- (330,230) ;
\draw[loosely dashed,line width=\linethick pt,line cap=round](80,230) -- (127,230) ;

%second
\draw[line width=\linethick pt](470,120) -- (580,120) ;
\draw[line width=\linethick pt](602,120) -- (650,120) ;
\draw[loosely dashed,line width=\linethick pt,line cap=round](400,120) -- (447,120) ;

%\draw[two arrows,line width=\linethick pt] (470,230) -- (650,230);
\draw[
  line width=\linethick pt,
  postaction={decorate},
  decoration={
    markings,
    mark=at position 0.45 with {\arrow[scale=1.6]{Latex[length=5mm, width=4mm]}}
  }
] (470,230) -- (650,230);


\draw[loosely dashed,line width=\linethick pt,line cap=round]  (400,230) -- (454,230) ;

%vertical
\draw[line width=\linethick pt](140,50) -- (140,108) ;
\draw[line width=\linethick pt](140,130) -- (140,220) ;
\draw[loosely dashed,line width=\linethick pt,line cap=round](140,244) -- (140,290) ;

\draw[line width=\linethick pt](270,50) -- (270,108) ;
\draw[line width=\linethick pt](270,132) -- (270,220) ;
\draw[loosely dashed,line width=\linethick pt,line cap=round] (270,244) -- (270,290) ;

%second
\draw[line width=\linethick pt](460,50) -- (460,108) ;
\draw[line width=\linethick pt](460,132) -- (460,230) ;
\draw[loosely dashed,line width=\linethick pt,line cap=round](460,244) -- (460,284) ;

\draw[line width=\linethick pt](590,50) -- (590,108) ;
\draw[line width=\linethick pt](590,130) -- (590,230) ;
\draw[loosely dashed,line width=\linethick pt,line cap=round](590,244) -- (590,284) ;


% --- Added vertical separator line ---
\draw[line width=0.5 pt] (365,10) -- (365,320);


%circle
%first
\draw [black, line width=1] (270,230) circle (\circrad);
\draw [black, line width=1] (140,120) circle (\circrad);
\draw [black, line width=1] (270,120) circle (\circrad);
\draw [black, line width=1] (140,230) circle (\circrad);

%second
\draw [fill=black, fill opacity=1] (460,230) circle (\circradb);
\draw [fill=black, fill opacity=1] (590,230) circle (\circradb);
\draw [black, line width=1] (590,120) circle (\circrad);
\draw [black, line width=1] (460,120) circle (\circrad);

%text
\node[anchor=mid] at (205,20) {\Huge$E_{\mathrm{QLM}} = 0$};
\node[anchor=mid] at (530,20) {\Huge$E_{\mathrm{QLM}} = 2\mu+\frac{g^2}{2}$};

\node at (205,310) {\Huge (a)};
\node at (530,310) {\Huge (b)};

\end{tikzpicture}

==> TikZ/plaq_res.tex <==
\tikzset{every picture/.style={line width=0.75pt}} 
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\def\circrad{12} %dots in the middle of vertex 9
\def\circradb{10} %black dots in the middle of vertex 7


\def\linethick{5} %line thickness 4

%horizontal
%first
\draw[line width=\linethick pt](151,120) -- (258,120) ;
\draw[line width=\linethick pt](280,120) -- (330,120) ;
\draw[loosely dashed,line width=\linethick pt,line cap=round]    (80,120) -- (127,120) ;
 
\draw[line width=\linethick pt](151,230) -- (258,230) ;
\draw[line width=\linethick pt](280,230) -- (330,230) ;
\draw[loosely dashed,line width=\linethick pt,line cap=round]    (80,230) -- (127,230) ;

%second
\draw[line width=\linethick pt](472,120) -- (578,120) ;
\draw[line width=\linethick pt](602,120) -- (650,120) ;
\draw[loosely dashed,line width=\linethick pt,line cap=round]    (400,120) -- (447,120) ;

%\draw[two arrows,line width=\linethick pt] (466,230) -- (650,230);

\draw[
  line width=\linethick pt,
  postaction={decorate},
  decoration={
    markings,
    mark=at position 0.45 with {\arrow[scale=1.6]{Latex[length=5mm, width=4mm]}}
  }
] (466,230) -- (650,230);

\draw[loosely dashed,line width=\linethick pt,line cap=round]    (400,230) -- (466,230) ;


%third
%\draw[mid arrow,line width=\linethick pt](792,120) -- (898,120) ;
%\draw[out arrow,line width=\linethick pt](920,120) -- (970,120) ;
\draw[line width=\linethick pt](792,120) -- (898,120) ;
\draw[line width=\linethick pt](920,120) -- (970,120) ;
\draw[loosely dashed,line width=\linethick pt,line cap=round]    (720,120) -- (767,120) ;

\draw[mid arrow,line width=\linethick pt](792,230) -- (898,230) ;
\draw[out arrow,line width=\linethick pt](922,230) -- (970,230) ;
\draw[loosely dashed,line width=\linethick pt,line cap=round]    (720,230) -- (767,230) ;



%vertical

%first
\draw[line width=\linethick pt](140,52) -- (140,108) ;
\draw[line width=\linethick pt](140,132) -- (140,218) ;
\draw[loosely dashed,line width=\linethick pt,line cap=round] (140,244) -- (140,290) ;

\draw[line width=\linethick pt](270,50) -- (270,108) ;
\draw[line width=\linethick pt](270,132) -- (270,218) ;
\draw[loosely dashed,line width=\linethick pt,line cap=round] (270,244) -- (270,290) ;

%second
\draw[line width=\linethick pt](460,50) -- (460,108) ;
\draw[line width=\linethick pt](460,132) -- (460,220) ;
\draw[loosely dashed,line width=\linethick pt,line cap=round] (460,243) -- (460,284) ;

\draw[line width=\linethick pt](590,50) -- (590,108) ;
\draw[line width=\linethick pt](590,132) -- (590,220) ;
\draw[loosely dashed,line width=\linethick pt,line cap=round] (590,243) -- (590,284) ;

%third
\draw[line width=\linethick pt](780,50) -- (780,108) ;
\draw[line width=\linethick pt](780,132) -- (780,218) ;
\draw[loosely dashed,line width=\linethick pt,line cap=round] (780,244) -- (780,290) ;

\draw[line width=\linethick pt](910,50) -- (910,108) ;
\draw[line width=\linethick pt](910,132) -- (910,218) ;
\draw[loosely dashed,line width=\linethick pt,line cap=round] (910,244) -- (910,290) ;

%circle
%first
\draw [black, line width=1] (270,230) circle (\circrad);
\draw [black, line width=1] (140,120) circle (\circrad);
\draw [black, line width=1] (270,120) circle (\circrad);
\draw [black, line width=1] (140,230) circle (\circrad);

%second
\draw [fill=black] (460,230) circle (\circradb);
\draw [fill=black] (590,230) circle (\circradb);

\draw [black, line width=1] (590,120) circle (\circrad);
\draw [black, line width=1] (460,120) circle (\circrad);

%third
\draw [black, line width=1] (780,120) circle (\circrad);
\draw [black, line width=1] (780,230) circle (\circrad);
\draw [black, line width=1] (910,230) circle (\circrad);
\draw [black, line width=1] (910,120) circle (\circrad);

%text
\node[anchor=mid] at (205,20) {\Huge$E_{\mathrm{QLM}} = 0$};
\node[anchor=mid] at (530,20) {\Huge$E_{\mathrm{QLM}} = 2\mu+\frac{g^2}{2}$};
\node[anchor=mid] at (850,20) {\Huge$E_{\mathrm{QLM}} = g^2$};

%arrows
\draw[line width=3pt, {Latex[length=6mm]}-{Latex[length=6mm]}] (335,180) -- (400,180);
\draw[line width=3pt, {Latex[length=6mm]}-{Latex[length=6mm]}] (655,180) -- (720,180);


\end{tikzpicture}

==> TikZ/vertex_states.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\def\circrad{12} %dots in the middle of vertex 9
\def\circradb{10} %black dots in the middle of vertex 7
\def\linethick{5} %line thickness 4
\def\arrowthick{3}

\def\ygap{15} % <— extra vertical spacing added between the rows (px)

% ===================== TOP PAIR (rows 1 & 2) =====================
% horizontal lines — first row 
\draw[line width=\linethick pt] (115,111) -- (305,111);
\draw[line width=\linethick pt] (355,111) -- (555,111);
\draw[line width=\linethick pt] (588,111) -- (778,111);
\draw[line width=\linethick pt] (818,111) -- (1008,111);
\draw[line width=\linethick pt] (1053,111) -- (1243,111);

% vertical lines — upper segments
\draw[line width=\linethick pt] (210,15) -- (210,215);
\draw[line width=\linethick pt] (450,15) -- (450,215);
\draw[line width=\linethick pt] (683,30) -- (683,200);
\draw[line width=\linethick pt] (913,30) -- (913,200);
\draw[line width=\linethick pt] (1144,30) -- (1144,200);

% these are the arrows (top area) 
% horizontal
\filldraw[black](167,122) -- (148,111) -- (167,99) -- cycle;
\filldraw[black](240,100) -- (260,111) -- (240,123) -- cycle;
\filldraw[black](495,100) -- (515,111) -- (495,123) -- cycle;
\filldraw[black](855,100) -- (875,111) -- (855,123) -- cycle;
\filldraw[black](955,100) -- (975,111) -- (955,123) -- cycle;

% vertical
\filldraw[black](200,173) -- (210,153) -- (220,173) -- cycle;
\filldraw[black](673,173) -- (683,153) -- (693,173) -- cycle;
\filldraw[black](923,152) -- (913,172) -- (903,152) -- cycle;

\filldraw[black](220,53) -- (210,73) -- (200,53) -- cycle;
\filldraw[black](460,53) -- (450,73) -- (440,53) -- cycle;
\filldraw[black](693,53) -- (683,73) -- (673,53) -- cycle;

\filldraw[black](923,53) -- (913,73) -- (903,53) -- cycle;


% circles (empty) on first row — draw after lines
\draw[fill=white, fill opacity=1] (210,111) circle (\circrad);
\draw[fill=white, fill opacity=1] (450,111) circle (\circrad);
\draw[fill=white, fill opacity=1] (683,111) circle (\circrad);
\draw[fill=white, fill opacity=1] (913,111) circle (\circrad);
\draw[fill=white, fill opacity=1] (1144,111) circle (\circrad);

% ---------- ROW 2: shift everything that belongs to row 2 ----------
\begin{scope}[yshift=\ygap]
  % horizontal lines — second row
  \draw[line width=\linethick pt] (115,304) -- (305,304);
  \draw[line width=\linethick pt] (355,304) -- (555,304);
  \draw[line width=\linethick pt] (588,304) -- (778,304);
  \draw[line width=\linethick pt] (818,304) -- (1008,304);
  \draw[line width=\linethick pt] (1053,304) -- (1243,304);

  % vertical lines — lower segments touching row 2
  \draw[line width=\linethick pt] (210,224) -- (210,394);
  \draw[line width=\linethick pt] (450,224) -- (450,394);
  \draw[line width=\linethick pt] (683,224) -- (683,394);
  \draw[line width=\linethick pt] (913,224) -- (913,394);
  \draw[line width=\linethick pt] (1144,224) -- (1144,394);

  % circles (empty) on second row — draw after lines
  \draw[fill=white, fill opacity=1] (210,304) circle (\circrad);
  \draw[fill=white, fill opacity=1] (450,304) circle (\circrad);
  \draw[fill=white, fill opacity=1] (683,304) circle (\circrad);
  \draw[fill=white, fill opacity=1] (913,304) circle (\circrad);
  \draw[fill=white, fill opacity=1] (1144,304) circle (\circrad);

  % filled circles — horizontal (second row)
  \draw[fill=black, fill opacity=1] (240,304) circle (\circradb);
  \draw[fill=black, fill opacity=1] (264,286) circle (\circradb);
  \draw[fill=black, fill opacity=1] (264,322) circle (\circradb);
  \draw[fill=black, fill opacity=1] (288,304) circle (\circradb);
  
  \draw[fill=black, fill opacity=1] (374,304) circle (\circradb);
  \draw[fill=black, fill opacity=1] (418,304) circle (\circradb);
  
  \draw[fill=black, fill opacity=1] (482,304) circle (\circradb);
  \draw[fill=black, fill opacity=1] (508,286) circle (\circradb);
  \draw[fill=black, fill opacity=1] (508,322) circle (\circradb);
  \draw[fill=black, fill opacity=1] (534,304) circle (\circradb);
  
  \draw[fill=black, fill opacity=1] (610,304) circle (\circradb);
  \draw[fill=black, fill opacity=1] (655,304) circle (\circradb);
  
  \draw[fill=black, fill opacity=1] (715,304) circle (\circradb);
  \draw[fill=black, fill opacity=1] (760,304) circle (\circradb);
  
  \draw[fill=black, fill opacity=1] (840,304) circle (\circradb);
  \draw[fill=black, fill opacity=1] (860,284) circle (\circradb);
  \draw[fill=black, fill opacity=1] (860,324) circle (\circradb);
  \draw[fill=black, fill opacity=1] (880,304) circle (\circradb);

  \draw[fill=black, fill opacity=1] (945,304) circle (\circradb);
  \draw[fill=black, fill opacity=1] (965,284) circle (\circradb);
  \draw[fill=black, fill opacity=1] (965,324) circle (\circradb);
  \draw[fill=black, fill opacity=1] (985,304) circle (\circradb);

  \draw[fill=black, fill opacity=1] (1075,304) circle (\circradb);
  \draw[fill=black, fill opacity=1] (1115,304) circle (\circradb);
  
  \draw[fill=black, fill opacity=1] (1175,304) circle (\circradb);
  \draw[fill=black, fill opacity=1] (1220,304) circle (\circradb);

  % vertical small filled circles 
  \draw[fill=black, fill opacity=1] (210,330) circle (\circradb);
  \draw[fill=black, fill opacity=1] (190,345) circle (\circradb);
  \draw[fill=black, fill opacity=1] (230,345) circle (\circradb);
  \draw[fill=black, fill opacity=1] (210,370) circle (\circradb);
  
  \draw[fill=black, fill opacity=1] (450,330) circle (\circradb);
  \draw[fill=black, fill opacity=1] (450,370) circle (\circradb);
  
  \draw[fill=black, fill opacity=1] (683,330) circle (\circradb);
  \draw[fill=black, fill opacity=1] (665,349) circle (\circradb);
  \draw[fill=black, fill opacity=1] (701,349) circle (\circradb);
  \draw[fill=black, fill opacity=1] (683,370) circle (\circradb);
  
  \draw[fill=black, fill opacity=1] (1144,245) circle (\circradb);
  \draw[fill=black, fill opacity=1] (1144,275) circle (\circradb);
  
  \draw[fill=black, fill opacity=1] (1144,335) circle (\circradb);
  \draw[fill=black, fill opacity=1] (1144,375) circle (\circradb);
\end{scope}

% ===================== SEPARATOR =====================
\draw (40,433) -- (1260,433);

% ===================== BOTTOM PAIR (rows 3 & 4) =====================

% horizontal lines — third row 
\draw[line width=\linethick pt] (365,529) -- (535,529);
\draw[line width=\linethick pt] (598,529) -- (768,529);
\draw[line width=\linethick pt] (828,529) -- (998,529);

% vertices vertical lines — upper segments for bottom pair 
\draw[line width=\linethick pt] (450,449) -- (450,620);
\draw[line width=\linethick pt] (683,449) -- (683,620);
\draw[line width=\linethick pt] (913,449) -- (913,620);


% these are the arrows (bottom area) 
% horizontal
\filldraw[black](407,541) -- (387,529) -- (407,518) -- cycle;
\filldraw[black](495,518) -- (515,529) -- (495,541) -- cycle;
\filldraw[black](710,518) -- (730,529) -- (710,541) -- cycle;

% vertical
\filldraw[black](460,471) -- (450,491) -- (440,471) -- cycle;
\filldraw[black](693,471) -- (683,491) -- (673,471) -- cycle;
\filldraw[black](923,471) -- (913,491) -- (903,471) -- cycle;
\filldraw[black](693,571) -- (683,591) -- (673,571) -- cycle;


% third row middle dots (draw after lines)
\draw[fill=black, fill opacity=1] (450,529) circle (\circrad);
\draw[fill=black, fill opacity=1] (683,529) circle (\circrad);
\draw[fill=black, fill opacity=1] (913,529) circle (\circrad);

% ---------- ROW 4: shift everything that belongs to row 4 ----------
\begin{scope}[yshift=\ygap]
% horizontal lines — fourth row
\draw[line width=\linethick pt] (365,719) -- (535,719);
\draw[line width=\linethick pt] (598,719) -- (768,719);
\draw[line width=\linethick pt] (828,719) -- (998,719);

% vertices vertical lines — lower segments touching row 4
\draw[line width=\linethick pt] (450,639) -- (450,810);
\draw[line width=\linethick pt] (683,639) -- (683,810);
\draw[line width=\linethick pt] (913,639) -- (913,810);

% fourth row dots — draw after lines
% midpoint (big)
\draw[fill=black, fill opacity=1] (450,719) circle (\circrad);
\draw[fill=black, fill opacity=1] (683,719) circle (\circrad);
\draw[fill=black, fill opacity=1] (913,719) circle (\circrad);

  % horizontal line
\draw[fill=black, fill opacity=1] (474,719) circle (\circradb);
\draw[fill=black, fill opacity=1] (497,700) circle (\circradb);
\draw[fill=black, fill opacity=1] (497,738) circle (\circradb);
\draw[fill=black, fill opacity=1] (520,719) circle (\circradb);

\draw[fill=black, fill opacity=1] (620,719) circle (\circradb);
\draw[fill=black, fill opacity=1] (655,719) circle (\circradb);

\draw[fill=black, fill opacity=1] (707,719) circle (\circradb);
\draw[fill=black, fill opacity=1] (731,702) circle (\circradb);
\draw[fill=black, fill opacity=1] (731,737) circle (\circradb);
\draw[fill=black, fill opacity=1] (753,719) circle (\circradb);

\draw[fill=black, fill opacity=1] (850,719) circle (\circradb);
\draw[fill=black, fill opacity=1] (885,719) circle (\circradb);

\draw[fill=black, fill opacity=1] (940,719) circle (\circradb);
\draw[fill=black, fill opacity=1] (980,719) circle (\circradb);

% vertical small dots off the fourth row
\draw[fill=black, fill opacity=1] (450,744) circle (\circradb);
\draw[fill=black, fill opacity=1] (450,784) circle (\circradb);
  
\draw[fill=black, fill opacity=1] (913,744) circle (\circradb);
\draw[fill=black, fill opacity=1] (913,784) circle (\circradb);
\end{scope}

% ===================== LABELS =====================
\def\textscale{1.3}
\draw (0,97) node[scale=\textscale] [anchor=north west][inner sep=0.75pt] [align=left] {{\Huge (a)}};
\draw (0,293) node[scale=\textscale] [anchor=north west][inner sep=0.75pt] [align=left] {{\Huge (b)}};
\draw (0,513) node[scale=\textscale] [anchor=north west][inner sep=0.75pt] [align=left] {{\Huge (c)}};
\draw (0,705) node[scale=\textscale] [anchor=north west][inner sep=0.75pt] [align=left] {{\Huge (d)}};

\end{tikzpicture}

